Classical Estimation of the Free Energy and Quantum Gibbs Sampling from the Markov Entropy Decomposition

We revisit the Markov Entropy Decomposition, a classical convex relaxation algorithm introduced by Poulin and Hastings to approximate the free energy in quantum spin lattices. We identify a sufficient condition for its convergence, namely the decay of the effective interaction. The effective interaction, also known as Hamiltonians of mean force, is a widely established correlation measure, and we show our decay condition in 1D at any temperature as well as in the high-temperature regime under a certain commutativity condition on the Hamiltonian building on existing results. This yields polynomial and quasi-polynomial time approximation algorithms in these settings, respectively. Furthermore, the decay of the effective interaction implies the decay of the conditional mutual information for the Gibbs state of the system. We then use this fact to devise a rounding scheme that maps the solution of the convex relaxation to a global state and show that the scheme can be efficiently implemented on a quantum computer, thus proving efficiency of quantum Gibbs sampling under our assumption of decay of the effective interaction.

==> graphics/fancyDiagram.tex <==
\begin{tikzpicture}[font=\scriptsize, scale=.9]
        \def\toolcolor{darkgreen2}
        \def\assumptioncolor{CoralDark}
        \def\resultcolor{SkyBlue}

       
        % Effective interaction
        \boxElement{0}{3}{6}{1.2}{\assumptioncolor}{Effective interaction}{Quasi-local decomposition of $\log(\rho_A)$,\\
        see Definition~\ref{def:heff}.};
        
        % Decay CMI
        \boxElement{0}{0}{6}{1.2}{\toolcolor}{Decay CMI}{\phantom{asddd}$I(A:C|B)\le e^{-\mathcal{O}(d(A,C))}$};

        % MED
        \boxElement{8}{3}{6}{1.2}{\toolcolor}{MED}{Classical (quasi-)polynomial time\\algorithm for $F$ and $\rho_A$.};

        % Gibbs sampling
        \boxElement{8}{0}{6}{1.3}{\resultcolor}{Efficient Gibbs sampling}{(Quasi-)polynomial time quantum \\algorithm to prepare $\rho$.};

        % Arrows
        \draw[black, thick, ->] (3.5, 3) -- (3.5, 1.2) node[midway,left] {Lemma \ref{lem:CMI_decay}} ;
        \draw[black, thick, ->] (6, 3.6) -- (8, 3.6) node[midway,above] {Corollary \ref{cor:free_energy_algorithm}};
        \draw[black, thick] (5.9, 1.1) -- (7.3, 1.7);
        \draw[black, thick] (8.1, 3.1) -- (7.3, 1.7);
        \draw[black, thick, ->] (7.3, 1.7) -- (8.05, 1.1) node[above,below left] {Corollary \ref{cor:circuitDecomposed}};
    \end{tikzpicture}
